Scalable Isocontour Visualization in Road Networks via Minimum-Link Paths

Isocontours in road networks represent the area that is reachable from a source within a given resource limit. We study the problem of computing accurate isocontours in realistic, large-scale networks. We propose polygons with minimum number of segments that separate reachable and unreachable components of the network. Since the resulting problem is not known to be solvable in polynomial time, we introduce several heuristics that are simple enough to be implemented in practice. A key ingredient is a new practical linear-time algorithm for minimum-link paths in simple polygons. Experiments in a challenging realistic setting show excellent performance of our algorithms in practice, answering queries in a few milliseconds on average even for long ranges.

==> plots/tt-rank-boxplot.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2016-01-30 14:29:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (440.85,271.01);
\begin{scope}
\path[clip] ( 28.80, 28.80) rectangle (412.05,242.21);
\definecolor[named]{fillColor}{rgb}{0.63,0.12,0.16}

\path[fill=fillColor] (  7.17, 37.60) --
	( 10.58, 37.60) --
	( 10.58, 38.04) --
	(  7.17, 38.04) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] (  7.17, 37.75) -- ( 10.58, 37.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 37.07) -- (  8.87, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.69) -- (  8.87, 38.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.02, 37.07) -- (  9.73, 37.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.02, 38.69) -- (  9.73, 38.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.17, 37.60) --
	( 10.58, 37.60) --
	( 10.58, 38.04) --
	(  7.17, 38.04) --
	(  7.17, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 41.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[fill=fillColor] ( 29.91, 37.74) --
	( 33.33, 37.74) --
	( 33.33, 38.24) --
	( 29.91, 38.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 29.91, 37.94) -- ( 33.33, 37.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 37.10) -- ( 31.62, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 38.97) -- ( 31.62, 38.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.77, 37.10) -- ( 32.47, 37.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.77, 38.97) -- ( 32.47, 38.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 37.74) --
	( 33.33, 37.74) --
	( 33.33, 38.24) --
	( 29.91, 38.24) --
	( 29.91, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 43.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 43.02) circle (  1.12);

\path[fill=fillColor] ( 52.66, 37.97) --
	( 56.07, 37.97) --
	( 56.07, 38.44) --
	( 52.66, 38.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.66, 38.16) -- ( 56.07, 38.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 37.36) -- ( 54.37, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.13) -- ( 54.37, 38.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 37.36) -- ( 55.22, 37.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 39.13) -- ( 55.22, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66, 37.97) --
	( 56.07, 37.97) --
	( 56.07, 38.44) --
	( 52.66, 38.44) --
	( 52.66, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 43.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.55) circle (  1.12);

\path[fill=fillColor] ( 75.41, 38.33) --
	( 78.82, 38.33) --
	( 78.82, 38.89) --
	( 75.41, 38.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 75.41, 38.58) -- ( 78.82, 38.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 37.64) -- ( 77.12, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.70) -- ( 77.12, 38.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 37.64) -- ( 77.97, 37.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 39.70) -- ( 77.97, 39.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41, 38.33) --
	( 78.82, 38.33) --
	( 78.82, 38.89) --
	( 75.41, 38.89) --
	( 75.41, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 42.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.63) circle (  1.12);

\path[fill=fillColor] ( 98.16, 38.94) --
	(101.57, 38.94) --
	(101.57, 39.58) --
	( 98.16, 39.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 98.16, 39.23) -- (101.57, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 38.07) -- ( 99.86, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.51) -- ( 99.86, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 38.07) -- (100.72, 38.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 40.51) -- (100.72, 40.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16, 38.94) --
	(101.57, 38.94) --
	(101.57, 39.58) --
	( 98.16, 39.58) --
	( 98.16, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 45.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 43.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 44.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 43.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.69) circle (  1.12);

\path[fill=fillColor] (120.90, 39.74) --
	(124.32, 39.74) --
	(124.32, 40.62) --
	(120.90, 40.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (120.90, 40.15) -- (124.32, 40.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 38.41) -- (122.61, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 41.90) -- (122.61, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.76, 38.41) -- (123.46, 38.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.76, 41.90) -- (123.46, 41.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 39.74) --
	(124.32, 39.74) --
	(124.32, 40.62) --
	(120.90, 40.62) --
	(120.90, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 45.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 43.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 43.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 41.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.10) circle (  1.12);

\path[fill=fillColor] (143.65, 40.97) --
	(147.06, 40.97) --
	(147.06, 42.23) --
	(143.65, 42.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (143.65, 41.53) -- (147.06, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 39.21) -- (145.36, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.03) -- (145.36, 42.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 39.21) -- (146.21, 39.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 44.03) -- (146.21, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.65, 40.97) --
	(147.06, 40.97) --
	(147.06, 42.23) --
	(143.65, 42.23) --
	(143.65, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 45.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 45.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 46.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.10) circle (  1.12);

\path[fill=fillColor] (166.40, 42.87) --
	(169.81, 42.87) --
	(169.81, 44.62) --
	(166.40, 44.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (166.40, 43.71) -- (169.81, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 40.54) -- (168.10, 42.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.10) -- (168.10, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.25, 40.54) -- (168.96, 40.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.25, 47.10) -- (168.96, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 42.87) --
	(169.81, 42.87) --
	(169.81, 44.62) --
	(166.40, 44.62) --
	(166.40, 42.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 50.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 48.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 49.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 48.68) circle (  1.12);

\path[fill=fillColor] (189.15, 45.59) --
	(192.56, 45.59) --
	(192.56, 48.31) --
	(189.15, 48.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (189.15, 47.00) -- (192.56, 47.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 41.90) -- (190.85, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.11) -- (190.85, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 41.90) -- (191.70, 41.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 52.11) -- (191.70, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15, 45.59) --
	(192.56, 45.59) --
	(192.56, 48.31) --
	(189.15, 48.31) --
	(189.15, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 54.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.30) circle (  1.12);

\path[fill=fillColor] (211.89, 49.51) --
	(215.31, 49.51) --
	(215.31, 52.91) --
	(211.89, 52.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (211.89, 51.15) -- (215.31, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 44.54) -- (213.60, 49.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.38) -- (213.60, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.75, 44.54) -- (214.45, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.75, 57.38) -- (214.45, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89, 49.51) --
	(215.31, 49.51) --
	(215.31, 52.91) --
	(211.89, 52.91) --
	(211.89, 49.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 60.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 42.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.47) circle (  1.12);

\path[fill=fillColor] (234.64, 53.97) --
	(238.05, 53.97) --
	(238.05, 58.69) --
	(234.64, 58.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (234.64, 56.53) -- (238.05, 56.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 46.13) -- (236.35, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.01) -- (236.35, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.49, 46.13) -- (237.20, 46.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.49, 65.01) -- (237.20, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64, 53.97) --
	(238.05, 53.97) --
	(238.05, 58.69) --
	(234.64, 58.69) --
	(234.64, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 67.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 44.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 67.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 45.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.05) circle (  1.12);

\path[fill=fillColor] (257.39, 60.80) --
	(260.80, 60.80) --
	(260.80, 66.91) --
	(257.39, 66.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (257.39, 63.83) -- (260.80, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 50.26) -- (259.09, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 74.70) -- (259.09, 66.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24, 50.26) -- (259.95, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24, 74.70) -- (259.95, 74.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.39, 60.80) --
	(260.80, 60.80) --
	(260.80, 66.91) --
	(257.39, 66.91) --
	(257.39, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 77.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 76.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 80.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 78.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 80.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 81.99) circle (  1.12);

\path[fill=fillColor] (280.14, 69.88) --
	(283.55, 69.88) --
	(283.55, 77.42) --
	(280.14, 77.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (280.14, 73.94) -- (283.55, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 56.25) -- (281.84, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 86.81) -- (281.84, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.99, 56.25) -- (282.69, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.99, 86.81) -- (282.69, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.14, 69.88) --
	(283.55, 69.88) --
	(283.55, 77.42) --
	(280.14, 77.42) --
	(280.14, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 89.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 93.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 94.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 95.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 93.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 89.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 95.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 94.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 87.06) circle (  1.12);

\path[fill=fillColor] (302.88, 80.43) --
	(306.29, 80.43) --
	(306.29, 90.96) --
	(302.88, 90.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (302.88, 86.52) -- (306.29, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59, 59.33) -- (304.59, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,102.62) -- (304.59, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74, 59.33) -- (305.44, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74,102.62) -- (305.44,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.88, 80.43) --
	(306.29, 80.43) --
	(306.29, 90.96) --
	(302.88, 90.96) --
	(302.88, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,106.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59, 58.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,105.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,106.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.43) circle (  1.12);

\path[fill=fillColor] (325.63, 94.82) --
	(329.04, 94.82) --
	(329.04,107.05) --
	(325.63,107.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (325.63,100.68) -- (329.04,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34, 82.59) -- (327.34, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.07) -- (327.34,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48, 82.59) -- (328.19, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48,121.07) -- (328.19,121.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.63, 94.82) --
	(329.04, 94.82) --
	(329.04,107.05) --
	(325.63,107.05) --
	(325.63, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.21) circle (  1.12);

\path[fill=fillColor] (348.38,111.17) --
	(351.79,111.17) --
	(351.79,125.87) --
	(348.38,125.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (348.38,118.33) -- (351.79,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.08,102.01) -- (350.08,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.08,140.68) -- (350.08,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.23,102.01) -- (350.94,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.23,140.68) -- (350.94,140.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.38,111.17) --
	(351.79,111.17) --
	(351.79,125.87) --
	(348.38,125.87) --
	(348.38,111.17);

\path[fill=fillColor] (371.12,130.58) --
	(374.54,130.58) --
	(374.54,138.68) --
	(371.12,138.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (371.12,133.69) -- (374.54,133.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,125.20) -- (372.83,130.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,148.40) -- (372.83,138.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.98,125.20) -- (373.68,125.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.98,148.40) -- (373.68,148.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,130.58) --
	(374.54,130.58) --
	(374.54,138.68) --
	(371.12,138.68) --
	(371.12,130.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,149.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,149.57) circle (  1.12);

\path[fill=fillColor] (393.87,150.27) --
	(397.28,150.27) --
	(397.28,154.04) --
	(393.87,154.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (393.87,152.56) -- (397.28,152.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.58,144.28) -- (395.58,150.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.58,158.92) -- (395.58,154.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.72,144.28) -- (396.43,144.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.72,158.92) -- (396.43,158.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.87,150.27) --
	(397.28,150.27) --
	(397.28,154.04) --
	(393.87,154.04) --
	(393.87,150.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (440.85,271.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19, 28.80) -- ( 61.19, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19, 28.80) -- ( 61.19, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.69, 28.80) -- (106.69, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.69, 28.80) -- (106.69, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18, 28.80) -- (152.18, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.18, 28.80) -- (152.18, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.68, 28.80) -- (197.68, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.68, 28.80) -- (197.68, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17, 28.80) -- (243.17, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17, 28.80) -- (243.17, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.67, 28.80) -- (288.67, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.67, 28.80) -- (288.67, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 28.80) -- (334.16, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.16, 28.80) -- (334.16, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.65, 28.80) -- (379.65, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.65, 28.80) -- (379.65, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.44, 28.80) -- ( 38.44, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.44, 28.80) -- ( 38.44, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.20, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.19, 15.49) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 28.80) -- ( 83.94, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 28.80) -- ( 83.94, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.94, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.94, 15.49) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.43, 28.80) -- (129.43, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.43, 28.80) -- (129.43, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.44, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.43, 15.49) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 28.80) -- (174.93, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 28.80) -- (174.93, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.93, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.93, 15.49) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.42, 28.80) -- (220.42, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.42, 28.80) -- (220.42, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.42, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.42, 15.49) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.92, 28.80) -- (265.92, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.92, 28.80) -- (265.92, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.92, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.92, 15.49) {18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41, 28.80) -- (311.41, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41, 28.80) -- (311.41, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.41, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.41, 15.49) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.91, 28.80) -- (356.91, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.91, 28.80) -- (356.91, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350.91, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (355.91, 15.49) {22};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.40, 28.80) -- (402.40, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.40, 28.80) -- (402.40, 21.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.40, 11.40) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (401.40, 15.49) {24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80,242.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.80, 95.31) -- ( 21.33, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.80,213.52) -- ( 21.33,213.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.40, 95.31) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 20.40,213.52) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05,242.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.05, 95.31) -- (419.52, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.05,213.52) -- (419.52,213.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (427.65, 95.31) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (427.65,213.52) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) -- ( 28.80, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 33.50) -- ( 25.60, 33.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 48.27) -- ( 25.60, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 59.73) -- ( 25.60, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 69.09) -- ( 25.60, 69.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 77.00) -- ( 25.60, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 83.86) -- ( 25.60, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 89.90) -- ( 25.60, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 95.31) -- ( 25.60, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 95.31) -- ( 28.80,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 95.31) -- ( 25.60, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,130.90) -- ( 25.60,130.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,151.71) -- ( 25.60,151.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,166.48) -- ( 25.60,166.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,177.94) -- ( 25.60,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,187.30) -- ( 25.60,187.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,195.21) -- ( 25.60,195.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,202.07) -- ( 25.60,202.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,208.11) -- ( 25.60,208.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,213.52) -- ( 25.60,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,213.52) -- ( 28.80,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,213.52) -- ( 25.60,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80,242.21) -- ( 28.80,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 28.80) -- (412.05, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 33.50) -- (415.25, 33.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 48.27) -- (415.25, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 59.73) -- (415.25, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 69.09) -- (415.25, 69.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 77.00) -- (415.25, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 83.86) -- (415.25, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 89.90) -- (415.25, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 95.31) -- (415.25, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 95.31) -- (412.05,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05, 95.31) -- (415.25, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,130.90) -- (415.25,130.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,151.71) -- (415.25,151.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,166.48) -- (415.25,166.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,177.94) -- (415.25,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,187.30) -- (415.25,187.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,195.21) -- (415.25,195.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,202.07) -- (415.25,202.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,208.11) -- (415.25,208.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,213.52) -- (415.25,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,213.52) -- (412.05,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,213.52) -- (415.25,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.05,242.21) -- (412.05,242.21);
\end{scope}
\begin{scope}
\path[clip] ( 28.80, 28.80) rectangle (412.05,242.21);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 12.69) -- (412.05, 12.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 33.50) -- (412.05, 33.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 48.27) -- (412.05, 48.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 59.73) -- (412.05, 59.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 69.09) -- (412.05, 69.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 77.00) -- (412.05, 77.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 83.86) -- (412.05, 83.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 89.90) -- (412.05, 89.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 95.31) -- (412.05, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80, 95.31) -- (412.05, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,130.90) -- (412.05,130.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,151.71) -- (412.05,151.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,166.48) -- (412.05,166.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,177.94) -- (412.05,177.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,187.30) -- (412.05,187.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,195.21) -- (412.05,195.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,202.07) -- (412.05,202.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,208.11) -- (412.05,208.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,213.52) -- (412.05,213.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,213.52) -- (412.05,213.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,249.11) -- (412.05,249.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 28.80,269.92) -- (412.05,269.92);
\definecolor[named]{drawColor}{rgb}{0.66,0.66,0.66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.82, 28.80) -- ( 49.82,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.57, 28.80) -- ( 72.57,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 28.80) -- ( 95.31,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 28.80) -- (118.06,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.81, 28.80) -- (140.81,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.56, 28.80) -- (163.56,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 28.80) -- (186.30,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.05, 28.80) -- (209.05,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80, 28.80) -- (231.80,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.54, 28.80) -- (254.54,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29, 28.80) -- (277.29,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.04, 28.80) -- (300.04,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.79, 28.80) -- (322.79,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.53, 28.80) -- (345.53,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.28, 28.80) -- (368.28,242.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.03, 28.80) -- (391.03,242.21);
\definecolor[named]{fillColor}{rgb}{0.63,0.12,0.16}

\path[fill=fillColor] (  7.17, 37.60) --
	( 10.58, 37.60) --
	( 10.58, 38.04) --
	(  7.17, 38.04) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] (  7.17, 37.75) -- ( 10.58, 37.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 37.07) -- (  8.87, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.69) -- (  8.87, 38.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.02, 37.07) -- (  9.73, 37.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.02, 38.69) -- (  9.73, 38.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.17, 37.60) --
	( 10.58, 37.60) --
	( 10.58, 38.04) --
	(  7.17, 38.04) --
	(  7.17, 37.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 41.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 40.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.87, 38.77) circle (  1.12);

\path[fill=fillColor] ( 29.91, 37.74) --
	( 33.33, 37.74) --
	( 33.33, 38.24) --
	( 29.91, 38.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 29.91, 37.94) -- ( 33.33, 37.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 37.10) -- ( 31.62, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 38.97) -- ( 31.62, 38.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.77, 37.10) -- ( 32.47, 37.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.77, 38.97) -- ( 32.47, 38.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 37.74) --
	( 33.33, 37.74) --
	( 33.33, 38.24) --
	( 29.91, 38.24) --
	( 29.91, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 43.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 41.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 40.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 39.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.62, 43.02) circle (  1.12);

\path[fill=fillColor] ( 52.66, 37.97) --
	( 56.07, 37.97) --
	( 56.07, 38.44) --
	( 52.66, 38.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.66, 38.16) -- ( 56.07, 38.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 37.36) -- ( 54.37, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.13) -- ( 54.37, 38.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 37.36) -- ( 55.22, 37.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 39.13) -- ( 55.22, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66, 37.97) --
	( 56.07, 37.97) --
	( 56.07, 38.44) --
	( 52.66, 38.44) --
	( 52.66, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 40.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 41.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 43.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.37, 39.55) circle (  1.12);

\path[fill=fillColor] ( 75.41, 38.33) --
	( 78.82, 38.33) --
	( 78.82, 38.89) --
	( 75.41, 38.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 75.41, 38.58) -- ( 78.82, 38.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 37.64) -- ( 77.12, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.70) -- ( 77.12, 38.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 37.64) -- ( 77.97, 37.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 39.70) -- ( 77.97, 39.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41, 38.33) --
	( 78.82, 38.33) --
	( 78.82, 38.89) --
	( 75.41, 38.89) --
	( 75.41, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 39.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 42.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 40.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 41.63) circle (  1.12);

\path[fill=fillColor] ( 98.16, 38.94) --
	(101.57, 38.94) --
	(101.57, 39.58) --
	( 98.16, 39.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 98.16, 39.23) -- (101.57, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 38.07) -- ( 99.86, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.51) -- ( 99.86, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 38.07) -- (100.72, 38.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 40.51) -- (100.72, 40.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16, 38.94) --
	(101.57, 38.94) --
	(101.57, 39.58) --
	( 98.16, 39.58) --
	( 98.16, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 45.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 43.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 44.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 43.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 40.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 41.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 42.69) circle (  1.12);

\path[fill=fillColor] (120.90, 39.74) --
	(124.32, 39.74) --
	(124.32, 40.62) --
	(120.90, 40.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (120.90, 40.15) -- (124.32, 40.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 38.41) -- (122.61, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 41.90) -- (122.61, 40.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.76, 38.41) -- (123.46, 38.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.76, 41.90) -- (123.46, 41.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 39.74) --
	(124.32, 39.74) --
	(124.32, 40.62) --
	(120.90, 40.62) --
	(120.90, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 45.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 43.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 43.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 41.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.61, 42.10) circle (  1.12);

\path[fill=fillColor] (143.65, 40.97) --
	(147.06, 40.97) --
	(147.06, 42.23) --
	(143.65, 42.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (143.65, 41.53) -- (147.06, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 39.21) -- (145.36, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.03) -- (145.36, 42.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 39.21) -- (146.21, 39.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 44.03) -- (146.21, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.65, 40.97) --
	(147.06, 40.97) --
	(147.06, 42.23) --
	(143.65, 42.23) --
	(143.65, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 45.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 45.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 46.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 44.10) circle (  1.12);

\path[fill=fillColor] (166.40, 42.87) --
	(169.81, 42.87) --
	(169.81, 44.62) --
	(166.40, 44.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (166.40, 43.71) -- (169.81, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 40.54) -- (168.10, 42.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.10) -- (168.10, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.25, 40.54) -- (168.96, 40.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.25, 47.10) -- (168.96, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 42.87) --
	(169.81, 42.87) --
	(169.81, 44.62) --
	(166.40, 44.62) --
	(166.40, 42.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 50.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 48.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 49.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 47.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 48.68) circle (  1.12);

\path[fill=fillColor] (189.15, 45.59) --
	(192.56, 45.59) --
	(192.56, 48.31) --
	(189.15, 48.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (189.15, 47.00) -- (192.56, 47.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 41.90) -- (190.85, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.11) -- (190.85, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 41.90) -- (191.70, 41.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 52.11) -- (191.70, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15, 45.59) --
	(192.56, 45.59) --
	(192.56, 48.31) --
	(189.15, 48.31) --
	(189.15, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 54.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 53.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.85, 52.30) circle (  1.12);

\path[fill=fillColor] (211.89, 49.51) --
	(215.31, 49.51) --
	(215.31, 52.91) --
	(211.89, 52.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (211.89, 51.15) -- (215.31, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 44.54) -- (213.60, 49.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.38) -- (213.60, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.75, 44.54) -- (214.45, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.75, 57.38) -- (214.45, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89, 49.51) --
	(215.31, 49.51) --
	(215.31, 52.91) --
	(211.89, 52.91) --
	(211.89, 49.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 60.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 42.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 57.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 59.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60, 58.47) circle (  1.12);

\path[fill=fillColor] (234.64, 53.97) --
	(238.05, 53.97) --
	(238.05, 58.69) --
	(234.64, 58.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (234.64, 56.53) -- (238.05, 56.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 46.13) -- (236.35, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.01) -- (236.35, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.49, 46.13) -- (237.20, 46.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.49, 65.01) -- (237.20, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64, 53.97) --
	(238.05, 53.97) --
	(238.05, 58.69) --
	(234.64, 58.69) --
	(234.64, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 67.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 44.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 67.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 45.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 66.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.35, 65.05) circle (  1.12);

\path[fill=fillColor] (257.39, 60.80) --
	(260.80, 60.80) --
	(260.80, 66.91) --
	(257.39, 66.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (257.39, 63.83) -- (260.80, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 50.26) -- (259.09, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 74.70) -- (259.09, 66.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24, 50.26) -- (259.95, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24, 74.70) -- (259.95, 74.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.39, 60.80) --
	(260.80, 60.80) --
	(260.80, 66.91) --
	(257.39, 66.91) --
	(257.39, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 77.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 76.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 80.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 78.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 80.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 75.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.09, 81.99) circle (  1.12);

\path[fill=fillColor] (280.14, 69.88) --
	(283.55, 69.88) --
	(283.55, 77.42) --
	(280.14, 77.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (280.14, 73.94) -- (283.55, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 56.25) -- (281.84, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 86.81) -- (281.84, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.99, 56.25) -- (282.69, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.99, 86.81) -- (282.69, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.14, 69.88) --
	(283.55, 69.88) --
	(283.55, 77.42) --
	(280.14, 77.42) --
	(280.14, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 89.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 93.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 94.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 95.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 93.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 55.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 91.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 89.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 95.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 88.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 94.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 90.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.84, 87.06) circle (  1.12);

\path[fill=fillColor] (302.88, 80.43) --
	(306.29, 80.43) --
	(306.29, 90.96) --
	(302.88, 90.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (302.88, 86.52) -- (306.29, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59, 59.33) -- (304.59, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,102.62) -- (304.59, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74, 59.33) -- (305.44, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.74,102.62) -- (305.44,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.88, 80.43) --
	(306.29, 80.43) --
	(306.29, 90.96) --
	(302.88, 90.96) --
	(302.88, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,106.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59, 58.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,105.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,106.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.59,104.43) circle (  1.12);

\path[fill=fillColor] (325.63, 94.82) --
	(329.04, 94.82) --
	(329.04,107.05) --
	(325.63,107.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (325.63,100.68) -- (329.04,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34, 82.59) -- (327.34, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.07) -- (327.34,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48, 82.59) -- (328.19, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48,121.07) -- (328.19,121.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.63, 94.82) --
	(329.04, 94.82) --
	(329.04,107.05) --
	(325.63,107.05) --
	(325.63, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,121.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,124.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,123.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.34,122.21) circle (  1.12);

\path[fill=fillColor] (348.38,111.17) --
	(351.79,111.17) --
	(351.79,125.87) --
	(348.38,125.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (348.38,118.33) -- (351.79,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.08,102.01) -- (350.08,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.08,140.68) -- (350.08,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.23,102.01) -- (350.94,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.23,140.68) -- (350.94,140.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.38,111.17) --
	(351.79,111.17) --
	(351.79,125.87) --
	(348.38,125.87) --
	(348.38,111.17);

\path[fill=fillColor] (371.12,130.58) --
	(374.54,130.58) --
	(374.54,138.68) --
	(371.12,138.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (371.12,133.69) -- (374.54,133.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,125.20) -- (372.83,130.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,148.40) -- (372.83,138.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.98,125.20) -- (373.68,125.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.98,148.40) -- (373.68,148.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.12,130.58) --
	(374.54,130.58) --
	(374.54,138.68) --
	(371.12,138.68) --
	(371.12,130.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,149.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83,149.57) circle (  1.12);

\path[fill=fillColor] (393.87,150.27) --
	(397.28,150.27) --
	(397.28,154.04) --
	(393.87,154.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (393.87,152.56) -- (397.28,152.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.58,144.28) -- (395.58,150.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.58,158.92) -- (395.58,154.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.72,144.28) -- (396.43,144.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.72,158.92) -- (396.43,158.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.87,150.27) --
	(397.28,150.27) --
	(397.28,154.04) --
	(393.87,154.04) --
	(393.87,150.27);
\definecolor[named]{fillColor}{rgb}{0.27,0.39,0.67}

\path[fill=fillColor] ( 11.72, 37.66) --
	( 15.13, 37.66) --
	( 15.13, 37.95) --
	( 11.72, 37.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 11.72, 37.80) -- ( 15.13, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 37.24) -- ( 13.42, 37.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.38) -- ( 13.42, 37.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 37.24) -- ( 14.28, 37.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.57, 38.38) -- ( 14.28, 38.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.72, 37.66) --
	( 15.13, 37.66) --
	( 15.13, 37.95) --
	( 11.72, 37.95) --
	( 11.72, 37.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 37.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 40.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 41.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 39.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 39.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 43.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 41.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 40.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 41.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 40.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 39.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 40.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 37.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 37.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 38.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.42, 39.30) circle (  1.12);

\path[fill=fillColor] ( 34.46, 37.81) --
	( 37.88, 37.81) --
	( 37.88, 38.17) --
	( 34.46, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.46, 37.99) -- ( 37.88, 37.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 37.28) -- ( 36.17, 37.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.71) -- ( 36.17, 38.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 37.28) -- ( 37.02, 37.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.32, 38.71) -- ( 37.02, 38.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.46, 37.81) --
	( 37.88, 37.81) --
	( 37.88, 38.17) --
	( 34.46, 38.17) --
	( 34.46, 37.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 41.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 38.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 37.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 41.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 40.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 37.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 39.82) circle (  1.12);

\path[fill=fillColor] ( 57.21, 38.05) --
	( 60.62, 38.05) --
	( 60.62, 38.47) --
	( 57.21, 38.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 57.21, 38.25) -- ( 60.62, 38.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 37.50) -- ( 58.92, 38.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.06) -- ( 58.92, 38.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.06, 37.50) -- ( 59.77, 37.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.06, 39.06) -- ( 59.77, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21, 38.05) --
	( 60.62, 38.05) --
	( 60.62, 38.47) --
	( 57.21, 38.47) --
	( 57.21, 38.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 40.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 40.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 42.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 39.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 41.71) circle (  1.12);

\path[fill=fillColor] ( 79.96, 38.46) --
	( 83.37, 38.46) --
	( 83.37, 39.00) --
	( 79.96, 39.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 79.96, 38.70) -- ( 83.37, 38.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 37.77) -- ( 81.66, 38.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.78) -- ( 81.66, 39.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81, 37.77) -- ( 82.52, 37.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81, 39.78) -- ( 82.52, 39.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96, 38.46) --
	( 83.37, 38.46) --
	( 83.37, 39.00) --
	( 79.96, 39.00) --
	( 79.96, 38.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 40.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 42.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 40.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 41.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 40.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 41.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 41.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 42.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 43.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 40.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 37.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 41.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 39.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 40.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 41.58) circle (  1.12);

\path[fill=fillColor] (102.71, 39.00) --
	(106.12, 39.00) --
	(106.12, 39.69) --
	(102.71, 39.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (102.71, 39.33) -- (106.12, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 37.96) -- (104.41, 39.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.68) -- (104.41, 39.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.56, 37.96) -- (105.27, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.56, 40.68) -- (105.27, 40.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.71, 39.00) --
	(106.12, 39.00) --
	(106.12, 39.69) --
	(102.71, 39.69) --
	(102.71, 39.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 42.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 42.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 42.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 43.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 42.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 40.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 41.80) circle (  1.12);

\path[fill=fillColor] (125.45, 39.79) --
	(128.87, 39.79) --
	(128.87, 40.82) --
	(125.45, 40.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (125.45, 40.27) -- (128.87, 40.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 38.38) -- (127.16, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.29) -- (127.16, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.31, 38.38) -- (128.01, 38.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.31, 42.29) -- (128.01, 42.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45, 39.79) --
	(128.87, 39.79) --
	(128.87, 40.82) --
	(125.45, 40.82) --
	(125.45, 39.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 43.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 43.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 43.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 43.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 45.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16, 42.53) circle (  1.12);

\path[fill=fillColor] (148.20, 40.91) --
	(151.61, 40.91) --
	(151.61, 42.34) --
	(148.20, 42.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.20, 41.53) -- (151.61, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 39.04) -- (149.91, 40.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.37) -- (149.91, 42.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.05, 39.04) -- (150.76, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.05, 44.37) -- (150.76, 44.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.20, 40.91) --
	(151.61, 40.91) --
	(151.61, 42.34) --
	(148.20, 42.34) --
	(148.20, 40.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 46.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 46.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 45.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 44.83) circle (  1.12);

\path[fill=fillColor] (170.95, 42.75) --
	(174.36, 42.75) --
	(174.36, 44.64) --
	(170.95, 44.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.95, 43.64) -- (174.36, 43.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 40.11) -- (172.65, 42.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.34) -- (172.65, 44.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.80, 40.11) -- (173.51, 40.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.80, 47.34) -- (173.51, 47.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.95, 42.75) --
	(174.36, 42.75) --
	(174.36, 44.64) --
	(170.95, 44.64) --
	(170.95, 42.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 50.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 49.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 49.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 50.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 50.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 49.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 47.99) circle (  1.12);

\path[fill=fillColor] (193.70, 45.28) --
	(197.11, 45.28) --
	(197.11, 48.07) --
	(193.70, 48.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (193.70, 46.60) -- (197.11, 46.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 41.14) -- (195.40, 45.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 51.98) -- (195.40, 48.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.55, 41.14) -- (196.25, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.55, 51.98) -- (196.25, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.70, 45.28) --
	(197.11, 45.28) --
	(197.11, 48.07) --
	(193.70, 48.07) --
	(193.70, 45.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 54.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 54.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 55.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 54.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 52.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.40, 53.08) circle (  1.12);

\path[fill=fillColor] (216.44, 48.81) --
	(219.85, 48.81) --
	(219.85, 52.30) --
	(216.44, 52.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (216.44, 50.55) -- (219.85, 50.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 43.11) -- (218.15, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 56.72) -- (218.15, 52.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.30, 43.11) -- (219.00, 43.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.30, 56.72) -- (219.00, 56.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.44, 48.81) --
	(219.85, 48.81) --
	(219.85, 52.30) --
	(216.44, 52.30) --
	(216.44, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 42.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 58.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 42.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 58.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 62.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 60.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 42.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 58.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 60.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 57.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.15, 59.29) circle (  1.12);

\path[fill=fillColor] (239.19, 52.62) --
	(242.60, 52.62) --
	(242.60, 57.50) --
	(239.19, 57.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (239.19, 55.14) -- (242.60, 55.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 45.56) -- (240.90, 52.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 63.72) -- (240.90, 57.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 45.56) -- (241.75, 45.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 63.72) -- (241.75, 63.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.19, 52.62) --
	(242.60, 52.62) --
	(242.60, 57.50) --
	(239.19, 57.50) --
	(239.19, 52.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 68.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 65.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 43.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 65.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 67.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 65.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 66.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 66.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 65.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 67.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 43.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 66.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 67.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 43.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 68.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 66.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 64.52) circle (  1.12);

\path[fill=fillColor] (261.94, 57.80) --
	(265.35, 57.80) --
	(265.35, 64.50) --
	(261.94, 64.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (261.94, 61.08) -- (265.35, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 48.44) -- (263.64, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.12) -- (263.64, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.79, 48.44) -- (264.50, 48.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.79, 73.12) -- (264.50, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.94, 57.80) --
	(265.35, 57.80) --
	(265.35, 64.50) --
	(261.94, 64.50) --
	(261.94, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 75.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 76.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 74.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 77.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.64, 73.36) circle (  1.12);

\path[fill=fillColor] (284.68, 65.24) --
	(288.10, 65.24) --
	(288.10, 74.09) --
	(284.68, 74.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.68, 69.07) -- (288.10, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 53.73) -- (286.39, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 84.52) -- (286.39, 74.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.54, 53.73) -- (287.24, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.54, 84.52) -- (287.24, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.68, 65.24) --
	(288.10, 65.24) --
	(288.10, 74.09) --
	(284.68, 74.09) --
	(284.68, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 85.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 86.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 85.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 86.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 87.25) circle (  1.12);

\path[fill=fillColor] (307.43, 73.96) --
	(310.84, 73.96) --
	(310.84, 85.36) --
	(307.43, 85.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (307.43, 79.82) -- (310.84, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.14, 56.03) -- (309.14, 73.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.14, 96.96) -- (309.14, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.29, 56.03) -- (309.99, 56.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.29, 96.96) -- (309.99, 96.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.43, 73.96) --
	(310.84, 73.96) --
	(310.84, 85.36) --
	(307.43, 85.36) --
	(307.43, 73.96);

\path[fill=fillColor] (330.18, 84.96) --
	(333.59, 84.96) --
	(333.59, 97.99) --
	(330.18, 97.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (330.18, 92.30) -- (333.59, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.89, 70.78) -- (331.89, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.89,111.10) -- (331.89, 97.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.03, 70.78) -- (332.74, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.03,111.10) -- (332.74,111.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 84.96) --
	(333.59, 84.96) --
	(333.59, 97.99) --
	(330.18, 97.99) --
	(330.18, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.89,114.02) circle (  1.12);

\path[fill=fillColor] (352.93,102.73) --
	(356.34,102.73) --
	(356.34,112.40) --
	(352.93,112.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (352.93,108.16) -- (356.34,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.63, 88.14) -- (354.63,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.63,122.69) -- (354.63,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.78, 88.14) -- (355.49, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.78,122.69) -- (355.49,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.93,102.73) --
	(356.34,102.73) --
	(356.34,112.40) --
	(352.93,112.40) --
	(352.93,102.73);

\path[fill=fillColor] (375.67,114.82) --
	(379.09,114.82) --
	(379.09,124.65) --
	(375.67,124.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (375.67,119.17) -- (379.09,119.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.38,109.89) -- (377.38,114.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.38,136.40) -- (377.38,124.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53,109.89) -- (378.23,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53,136.40) -- (378.23,136.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.67,114.82) --
	(379.09,114.82) --
	(379.09,124.65) --
	(375.67,124.65) --
	(375.67,114.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.38,138.48) circle (  1.12);

\path[fill=fillColor] (398.42,124.84) --
	(401.83,124.84) --
	(401.83,130.01) --
	(398.42,130.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (398.42,127.63) -- (401.83,127.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,122.04) -- (400.13,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,136.59) -- (400.13,130.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.27,122.04) -- (400.98,122.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.27,136.59) -- (400.98,136.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.42,124.84) --
	(401.83,124.84) --
	(401.83,130.01) --
	(398.42,130.01) --
	(398.42,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,137.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,137.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,137.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,137.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,140.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,137.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,139.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.13,138.51) circle (  1.12);
\definecolor[named]{fillColor}{rgb}{0.00,0.59,0.51}

\path[fill=fillColor] ( 16.27, 38.57) --
	( 19.68, 38.57) --
	( 19.68, 39.64) --
	( 16.27, 39.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 16.27, 39.01) -- ( 19.68, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 37.58) -- ( 17.97, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.19) -- ( 17.97, 39.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.12, 37.58) -- ( 18.83, 37.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.12, 41.19) -- ( 18.83, 41.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.27, 38.57) --
	( 19.68, 38.57) --
	( 19.68, 39.64) --
	( 16.27, 39.64) --
	( 16.27, 38.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 46.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 82.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 42.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,116.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 91.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 88.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 82.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 42.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 84.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 96.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 45.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 42.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,115.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 91.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 82.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 42.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 93.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 47.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 93.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 91.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 83.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 53.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 80.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 48.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 45.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 91.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,114.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 48.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,115.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 53.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 41.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 47.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 90.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,113.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 81.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 47.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97,112.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.97, 54.18) circle (  1.12);

\path[fill=fillColor] ( 39.01, 39.07) --
	( 42.43, 39.07) --
	( 42.43, 40.27) --
	( 39.01, 40.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 39.01, 39.60) -- ( 42.43, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 37.89) -- ( 40.72, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 41.98) -- ( 40.72, 40.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 37.89) -- ( 41.57, 37.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 41.98) -- ( 41.57, 41.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.01, 39.07) --
	( 42.43, 39.07) --
	( 42.43, 40.27) --
	( 39.01, 40.27) --
	( 39.01, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 43.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 85.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 43.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 45.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 51.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 54.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 54.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 83.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 82.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 45.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,116.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,115.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 93.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,115.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 43.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 82.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 94.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 84.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,114.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 53.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 48.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 42.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 81.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 90.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72,113.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.72, 91.26) circle (  1.12);

\path[fill=fillColor] ( 61.76, 39.85) --
	( 65.17, 39.85) --
	( 65.17, 41.31) --
	( 61.76, 41.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 61.76, 40.45) -- ( 65.17, 40.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 38.11) -- ( 63.47, 39.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 43.30) -- ( 63.47, 41.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 38.11) -- ( 64.32, 38.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 43.30) -- ( 64.32, 43.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.76, 39.85) --
	( 65.17, 39.85) --
	( 65.17, 41.31) --
	( 61.76, 41.31) --
	( 61.76, 39.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 92.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,115.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 83.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 84.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 54.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 83.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 51.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 44.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 83.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 50.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,117.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 49.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 47.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 86.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 43.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 43.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 48.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 53.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,115.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 46.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 47.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,115.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 92.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 92.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,115.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 54.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 47.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 49.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 90.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 82.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 91.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 49.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,113.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47, 81.73) circle (  1.12);

\path[fill=fillColor] ( 84.51, 40.99) --
	( 87.92, 40.99) --
	( 87.92, 43.11) --
	( 84.51, 43.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 84.51, 41.87) -- ( 87.92, 41.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 38.82) -- ( 86.21, 40.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 45.88) -- ( 86.21, 43.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36, 38.82) -- ( 87.07, 38.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36, 45.88) -- ( 87.07, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 40.99) --
	( 87.92, 40.99) --
	( 87.92, 43.11) --
	( 84.51, 43.11) --
	( 84.51, 40.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,117.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 93.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 49.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 48.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 53.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,115.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 52.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 47.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 94.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 55.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 96.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 84.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 84.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,115.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 55.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 46.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 83.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 86.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 81.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,116.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,115.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 46.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 50.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 84.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 82.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 92.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 49.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,113.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 91.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21,114.26) circle (  1.12);

\path[fill=fillColor] (107.26, 42.69) --
	(110.67, 42.69) --
	(110.67, 45.49) --
	(107.26, 45.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.26, 43.94) -- (110.67, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 39.93) -- (108.96, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 49.41) -- (108.96, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.11, 39.93) -- (109.81, 39.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.11, 49.41) -- (109.81, 49.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26, 42.69) --
	(110.67, 42.69) --
	(110.67, 45.49) --
	(107.26, 45.49) --
	(107.26, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 86.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 86.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 87.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,113.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 51.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 52.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,113.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 49.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 57.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,113.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 84.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 49.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 85.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 51.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 51.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 49.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 54.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 97.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 50.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 94.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 85.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,111.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 84.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 93.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 90.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 57.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 65.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 50.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 62.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 51.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 91.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 59.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,115.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 84.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,117.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 92.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 50.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,114.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 82.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,116.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 52.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 83.42) circle (  1.12);

\path[fill=fillColor] (130.00, 45.22) --
	(133.41, 45.22) --
	(133.41, 49.98) --
	(130.00, 49.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.00, 46.97) -- (133.41, 46.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 41.00) -- (131.71, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 56.21) -- (131.71, 49.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.86, 41.00) -- (132.56, 41.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.86, 56.21) -- (132.56, 56.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.00, 45.22) --
	(133.41, 45.22) --
	(133.41, 49.98) --
	(130.00, 49.98) --
	(130.00, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 60.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 99.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 95.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 89.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 88.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 87.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 87.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 88.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,117.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 88.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 96.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 82.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 96.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,111.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,131.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 82.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 82.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 95.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 67.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 82.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 61.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,116.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 57.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 93.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 96.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 87.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 65.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 61.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,113.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 62.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 60.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,117.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 92.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 94.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,117.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 84.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 86.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,115.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 95.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,114.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 85.85) circle (  1.12);

\path[fill=fillColor] (152.75, 49.00) --
	(156.16, 49.00) --
	(156.16, 57.15) --
	(152.75, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (152.75, 51.53) -- (156.16, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 42.55) -- (154.46, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 67.07) -- (154.46, 57.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 42.55) -- (155.31, 42.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 67.07) -- (155.31, 67.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.75, 49.00) --
	(156.16, 49.00) --
	(156.16, 57.15) --
	(152.75, 57.15) --
	(152.75, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 82.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 96.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,119.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 68.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 91.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,112.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 90.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 97.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 98.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 92.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,132.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 92.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,119.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 89.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 68.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 91.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 98.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 98.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 92.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 72.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 91.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 90.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 86.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,114.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 97.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 90.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 92.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,114.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 88.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 96.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 96.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 69.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,114.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 94.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,114.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 96.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 95.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 89.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 85.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,117.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,101.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 93.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 87.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,118.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46, 84.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,116.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,115.12) circle (  1.12);

\path[fill=fillColor] (175.50, 54.26) --
	(178.91, 54.26) --
	(178.91, 76.97) --
	(175.50, 76.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.50, 58.00) -- (178.91, 58.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 46.11) -- (177.20, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 98.91) -- (177.20, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.35, 46.11) -- (178.06, 46.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.35, 98.91) -- (178.06, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.50, 54.26) --
	(178.91, 54.26) --
	(178.91, 76.97) --
	(175.50, 76.97) --
	(175.50, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,133.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,121.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,134.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,121.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,101.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,121.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,134.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,135.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,101.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,121.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,100.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,112.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,123.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,100.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,133.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,102.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,103.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,122.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20, 99.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,119.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,115.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,101.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,117.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,116.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,134.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,121.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,120.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,118.87) circle (  1.12);

\path[fill=fillColor] (198.24, 61.56) --
	(201.66, 61.56) --
	(201.66, 94.84) --
	(198.24, 94.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (198.24, 67.47) -- (201.66, 67.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95, 50.82) -- (199.95, 61.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,122.54) -- (199.95, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.10, 50.82) -- (200.80, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.10,122.54) -- (200.80,122.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.24, 61.56) --
	(201.66, 61.56) --
	(201.66, 94.84) --
	(198.24, 94.84) --
	(198.24, 61.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,135.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,125.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,124.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,140.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,126.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,122.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,124.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,126.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,136.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,122.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,135.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,122.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,125.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,126.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,135.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,131.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,124.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,138.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,127.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,128.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,124.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,137.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,140.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,123.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,122.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,135.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,137.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,126.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.95,135.73) circle (  1.12);

\path[fill=fillColor] (220.99, 72.21) --
	(224.40, 72.21) --
	(224.40,103.18) --
	(220.99,103.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.99, 79.29) -- (224.40, 79.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70, 54.74) -- (222.70, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,129.72) -- (222.70,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85, 54.74) -- (223.55, 54.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,129.72) -- (223.55,129.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.99, 72.21) --
	(224.40, 72.21) --
	(224.40,103.18) --
	(220.99,103.18) --
	(220.99, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,140.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,138.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,137.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,136.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,137.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,131.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,134.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,138.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,137.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,138.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,130.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,137.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,137.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,140.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,138.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,132.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,140.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,140.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,129.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.70,139.43) circle (  1.12);

\path[fill=fillColor] (243.74, 85.22) --
	(247.15, 85.22) --
	(247.15,113.69) --
	(243.74,113.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (243.74, 96.52) -- (247.15, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45, 60.80) -- (245.45, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,139.01) -- (245.45,113.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.59, 60.80) -- (246.30, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.59,139.01) -- (246.30,139.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.74, 85.22) --
	(247.15, 85.22) --
	(247.15,113.69) --
	(243.74,113.69) --
	(243.74, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,140.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,140.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,143.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,143.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,140.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,139.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,139.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,140.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,140.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,144.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,141.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,143.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,143.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,142.99) circle (  1.12);

\path[fill=fillColor] (266.49,103.68) --
	(269.90,103.68) --
	(269.90,128.62) --
	(266.49,128.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (266.49,112.45) -- (269.90,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19, 71.98) -- (268.19,103.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19,151.96) -- (268.19,128.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.34, 71.98) -- (269.05, 71.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.34,151.96) -- (269.05,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.49,103.68) --
	(269.90,103.68) --
	(269.90,128.62) --
	(266.49,128.62) --
	(266.49,103.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19,152.02) circle (  1.12);

\path[fill=fillColor] (289.23,122.52) --
	(292.65,122.52) --
	(292.65,139.90) --
	(289.23,139.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (289.23,131.68) -- (292.65,131.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94, 80.94) -- (290.94,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,158.23) -- (290.94,139.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.09, 80.94) -- (291.79, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.09,158.23) -- (291.79,158.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,122.52) --
	(292.65,122.52) --
	(292.65,139.90) --
	(289.23,139.90) --
	(289.23,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,161.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,158.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,162.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,163.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,160.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,159.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,168.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,159.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,166.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,159.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,163.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.94,160.97) circle (  1.12);

\path[fill=fillColor] (311.98,139.99) --
	(315.39,139.99) --
	(315.39,156.73) --
	(311.98,156.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (311.98,148.14) -- (315.39,148.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,105.77) -- (313.69,139.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,174.48) -- (313.69,156.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.83,105.77) -- (314.54,105.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.83,174.48) -- (314.54,174.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.98,139.99) --
	(315.39,139.99) --
	(315.39,156.73) --
	(311.98,156.73) --
	(311.98,139.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,175.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.69,178.22) circle (  1.12);

\path[fill=fillColor] (334.73,157.31) --
	(338.14,157.31) --
	(338.14,174.75) --
	(334.73,174.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (334.73,166.87) -- (338.14,166.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,139.57) -- (336.43,157.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,192.57) -- (336.43,174.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.58,139.57) -- (337.29,139.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.58,192.57) -- (337.29,192.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.73,157.31) --
	(338.14,157.31) --
	(338.14,174.75) --
	(334.73,174.75) --
	(334.73,157.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,194.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,193.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,194.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.43,197.33) circle (  1.12);

\path[fill=fillColor] (357.48,178.01) --
	(360.89,178.01) --
	(360.89,194.57) --
	(357.48,194.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (357.48,187.45) -- (360.89,187.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,149.61) -- (359.18,178.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,211.40) -- (359.18,194.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.33,149.61) -- (360.04,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.33,211.40) -- (360.04,211.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.48,178.01) --
	(360.89,178.01) --
	(360.89,194.57) --
	(357.48,194.57) --
	(357.48,178.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,212.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,213.17) circle (  1.12);

\path[fill=fillColor] (380.22,182.65) --
	(383.64,182.65) --
	(383.64,206.66) --
	(380.22,206.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (380.22,196.77) -- (383.64,196.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,171.81) -- (381.93,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,229.19) -- (381.93,206.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.08,171.81) -- (382.78,171.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.08,229.19) -- (382.78,229.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.22,182.65) --
	(383.64,182.65) --
	(383.64,206.66) --
	(380.22,206.66) --
	(380.22,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,234.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,234.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,233.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.93,230.69) circle (  1.12);

\path[fill=fillColor] (402.97,182.80) --
	(406.38,182.80) --
	(406.38,192.16) --
	(402.97,192.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (402.97,188.70) -- (406.38,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,177.59) -- (404.68,182.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,203.59) -- (404.68,192.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.82,177.59) -- (405.53,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.82,203.59) -- (405.53,203.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.97,182.80) --
	(406.38,182.80) --
	(406.38,192.16) --
	(402.97,192.16) --
	(402.97,182.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,210.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,206.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,203.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,213.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,209.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,209.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,212.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,216.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,206.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,206.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,216.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,203.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,209.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,211.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,210.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,210.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,214.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,209.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,204.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,210.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,208.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,210.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,219.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,211.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,211.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,211.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,207.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,204.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,206.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,203.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,203.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,205.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.68,215.61) circle (  1.12);
\definecolor[named]{fillColor}{rgb}{0.86,0.63,0.12}

\path[fill=fillColor] (  0.00, 38.16) --
	(  1.48, 38.16) --
	(  1.48, 38.55) --
	(  0.00, 38.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (  0.00, 38.35) -- (  1.48, 38.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 37.58) -- (  0.63, 37.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 39.10) -- (  0.63, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 38.16) --
	(  1.48, 38.16) --
	(  1.48, 38.55) --
	(  0.00, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 42.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 43.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 47.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 37.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 47.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 45.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 50.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 48.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 39.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 41.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 37.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 40.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.23, 48.99) circle (  1.12);

\path[fill=fillColor] ( 20.82, 38.50) --
	( 24.23, 38.50) --
	( 24.23, 39.00) --
	( 20.82, 39.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 20.82, 38.72) -- ( 24.23, 38.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 37.78) -- ( 22.52, 38.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.72) -- ( 22.52, 39.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.67, 37.78) -- ( 23.37, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.67, 39.72) -- ( 23.37, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.82, 38.50) --
	( 24.23, 38.50) --
	( 24.23, 39.00) --
	( 20.82, 39.00) --
	( 20.82, 38.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 42.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 49.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 48.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 42.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 44.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 46.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 43.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 45.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 47.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 43.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 42.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 42.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 44.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 39.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 49.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 41.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.52, 44.86) circle (  1.12);

\path[fill=fillColor] ( 43.56, 39.04) --
	( 46.98, 39.04) --
	( 46.98, 39.62) --
	( 43.56, 39.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 43.56, 39.31) -- ( 46.98, 39.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 38.24) -- ( 45.27, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.47) -- ( 45.27, 39.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.42, 38.24) -- ( 46.12, 38.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.42, 40.47) -- ( 46.12, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.56, 39.04) --
	( 46.98, 39.04) --
	( 46.98, 39.62) --
	( 43.56, 39.62) --
	( 43.56, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 48.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 47.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 43.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 42.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 43.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 49.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 44.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 42.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 43.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 52.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 45.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 43.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 49.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 42.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 37.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 41.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 42.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 38.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.27, 40.51) circle (  1.12);

\path[fill=fillColor] ( 66.31, 39.82) --
	( 69.72, 39.82) --
	( 69.72, 40.72) --
	( 66.31, 40.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.31, 40.21) -- ( 69.72, 40.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 38.44) -- ( 68.02, 39.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.01) -- ( 68.02, 40.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 38.44) -- ( 68.87, 38.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 42.01) -- ( 68.87, 42.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.31, 39.82) --
	( 69.72, 39.82) --
	( 69.72, 40.72) --
	( 66.31, 40.72) --
	( 66.31, 39.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 48.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 44.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 46.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 53.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 44.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 52.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 48.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 50.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 52.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 44.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 38.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 46.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 48.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 45.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 42.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 43.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 50.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 47.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 44.64) circle (  1.12);

\path[fill=fillColor] ( 89.06, 41.06) --
	( 92.47, 41.06) --
	( 92.47, 42.37) --
	( 89.06, 42.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06, 41.68) -- ( 92.47, 41.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 39.03) -- ( 90.76, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.27) -- ( 90.76, 42.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91, 39.03) -- ( 91.62, 39.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91, 44.27) -- ( 91.62, 44.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06, 41.06) --
	( 92.47, 41.06) --
	( 92.47, 42.37) --
	( 89.06, 42.37) --
	( 89.06, 41.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 51.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 46.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 47.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 46.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 48.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 47.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 54.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 47.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 52.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 48.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 46.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 49.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 46.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 49.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 46.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 50.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 50.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 51.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 50.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 47.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 50.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 51.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 48.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 44.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 45.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 47.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76, 55.81) circle (  1.12);

\path[fill=fillColor] (111.81, 42.91) --
	(115.22, 42.91) --
	(115.22, 44.79) --
	(111.81, 44.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.81, 43.77) -- (115.22, 43.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 40.42) -- (113.51, 42.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 47.35) -- (113.51, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 40.42) -- (114.36, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 47.35) -- (114.36, 47.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.81, 42.91) --
	(115.22, 42.91) --
	(115.22, 44.79) --
	(111.81, 44.79) --
	(111.81, 42.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 51.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 51.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 51.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 47.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 47.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 68.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 47.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 53.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 47.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 49.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 48.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 55.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 50.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 52.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 51.00) circle (  1.12);

\path[fill=fillColor] (134.55, 45.56) --
	(137.96, 45.56) --
	(137.96, 48.40) --
	(134.55, 48.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (134.55, 46.99) -- (137.96, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 41.94) -- (136.26, 45.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.29) -- (136.26, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41, 41.94) -- (137.11, 41.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41, 52.29) -- (137.11, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.55, 45.56) --
	(137.96, 45.56) --
	(137.96, 48.40) --
	(134.55, 48.40) --
	(134.55, 45.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 58.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 63.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 54.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 57.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 54.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 54.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 59.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 57.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 56.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 57.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 54.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 55.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 53.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 52.80) circle (  1.12);

\path[fill=fillColor] (157.30, 49.46) --
	(160.71, 49.46) --
	(160.71, 53.72) --
	(157.30, 53.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (157.30, 51.38) -- (160.71, 51.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 44.00) -- (159.01, 49.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 59.42) -- (159.01, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.15, 44.00) -- (159.86, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.15, 59.42) -- (159.86, 59.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.30, 49.46) --
	(160.71, 49.46) --
	(160.71, 53.72) --
	(157.30, 53.72) --
	(157.30, 49.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 61.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 61.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 59.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 62.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 60.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 62.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 61.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 62.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 59.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 63.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 65.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 60.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 61.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 59.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 60.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 65.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 65.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 60.94) circle (  1.12);

\path[fill=fillColor] (180.05, 54.82) --
	(183.46, 54.82) --
	(183.46, 60.67) --
	(180.05, 60.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (180.05, 57.40) -- (183.46, 57.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 46.76) -- (181.75, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 68.22) -- (181.75, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90, 46.76) -- (182.61, 46.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.90, 68.22) -- (182.61, 68.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.05, 54.82) --
	(183.46, 54.82) --
	(183.46, 60.67) --
	(180.05, 60.67) --
	(180.05, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 69.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 70.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 69.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 70.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 68.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 73.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 69.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 69.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 69.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 71.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 70.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75, 70.30) circle (  1.12);

\path[fill=fillColor] (202.79, 61.64) --
	(206.21, 61.64) --
	(206.21, 69.40) --
	(202.79, 69.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.79, 65.85) -- (206.21, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 51.52) -- (204.50, 61.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.16) -- (204.50, 69.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65, 51.52) -- (205.35, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65, 79.16) -- (205.35, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.79, 61.64) --
	(206.21, 61.64) --
	(206.21, 69.40) --
	(202.79, 69.40) --
	(202.79, 61.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 80.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 83.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 82.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 80.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 87.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 81.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 83.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 83.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 79.67) circle (  1.12);

\path[fill=fillColor] (225.54, 70.87) --
	(228.95, 70.87) --
	(228.95, 79.69) --
	(225.54, 79.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (225.54, 75.64) -- (228.95, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 54.94) -- (227.25, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 90.11) -- (227.25, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.39, 54.94) -- (228.10, 54.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.39, 90.11) -- (228.10, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.54, 70.87) --
	(228.95, 70.87) --
	(228.95, 79.69) --
	(225.54, 79.69) --
	(225.54, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 96.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 91.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 92.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 95.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 93.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 92.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 91.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 93.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 90.81) circle (  1.12);

\path[fill=fillColor] (248.29, 81.45) --
	(251.70, 81.45) --
	(251.70, 91.99) --
	(248.29, 91.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (248.29, 87.18) -- (251.70, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00, 60.18) -- (250.00, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,104.53) -- (250.00, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.14, 60.18) -- (250.85, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.14,104.53) -- (250.85,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.29, 81.45) --
	(251.70, 81.45) --
	(251.70, 91.99) --
	(248.29, 91.99) --
	(248.29, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,109.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,106.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00, 58.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,104.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,107.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,115.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,106.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.00,106.38) circle (  1.12);

\path[fill=fillColor] (271.04, 94.16) --
	(274.45, 94.16) --
	(274.45,107.08) --
	(271.04,107.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.04,101.00) -- (274.45,101.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74, 68.40) -- (272.74, 94.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,121.68) -- (272.74,107.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.89, 68.40) -- (273.60, 68.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.89,121.68) -- (273.60,121.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.04, 94.16) --
	(274.45, 94.16) --
	(274.45,107.08) --
	(271.04,107.08) --
	(271.04, 94.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,128.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,124.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,125.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,128.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,125.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.74,121.99) circle (  1.12);

\path[fill=fillColor] (293.78,109.20) --
	(297.20,109.20) --
	(297.20,123.58) --
	(293.78,123.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (293.78,117.30) -- (297.20,117.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49, 79.49) -- (295.49,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,139.20) -- (295.49,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.64, 79.49) -- (296.34, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.64,139.20) -- (296.34,139.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,109.20) --
	(297.20,109.20) --
	(297.20,123.58) --
	(293.78,123.58) --
	(293.78,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,139.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,141.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,141.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,139.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,141.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.49,140.64) circle (  1.12);

\path[fill=fillColor] (316.53,124.95) --
	(319.94,124.95) --
	(319.94,141.68) --
	(316.53,141.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (316.53,135.22) -- (319.94,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.24, 85.29) -- (318.24,124.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.24,157.23) -- (318.24,141.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.38, 85.29) -- (319.09, 85.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.38,157.23) -- (319.09,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.53,124.95) --
	(319.94,124.95) --
	(319.94,141.68) --
	(316.53,141.68) --
	(316.53,124.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.24,161.06) circle (  1.12);

\path[fill=fillColor] (339.28,141.01) --
	(342.69,141.01) --
	(342.69,160.69) --
	(339.28,160.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (339.28,152.05) -- (342.69,152.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,127.39) -- (340.98,141.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,179.32) -- (340.98,160.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.13,127.39) -- (341.84,127.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.13,179.32) -- (341.84,179.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.28,141.01) --
	(342.69,141.01) --
	(342.69,160.69) --
	(339.28,160.69) --
	(339.28,141.01);

\path[fill=fillColor] (362.03,162.46) --
	(365.44,162.46) --
	(365.44,180.30) --
	(362.03,180.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (362.03,171.33) -- (365.44,171.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.73,145.12) -- (363.73,162.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.73,191.53) -- (363.73,180.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.88,145.12) -- (364.58,145.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.88,191.53) -- (364.58,191.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.03,162.46) --
	(365.44,162.46) --
	(365.44,180.30) --
	(362.03,180.30) --
	(362.03,162.46);

\path[fill=fillColor] (384.77,178.12) --
	(388.19,178.12) --
	(388.19,190.94) --
	(384.77,190.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (384.77,183.12) -- (388.19,183.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.48,171.61) -- (386.48,178.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.48,203.22) -- (386.48,190.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63,171.61) -- (387.33,171.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.63,203.22) -- (387.33,203.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.77,178.12) --
	(388.19,178.12) --
	(388.19,190.94) --
	(384.77,190.94) --
	(384.77,178.12);

\path[fill=fillColor] (407.52,191.37) --
	(410.93,191.37) --
	(410.93,197.99) --
	(407.52,197.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (407.52,194.97) -- (410.93,194.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23,182.08) -- (409.23,191.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23,204.96) -- (409.23,197.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.37,182.08) -- (410.08,182.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.37,204.96) -- (410.08,204.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52,191.37) --
	(410.93,191.37) --
	(410.93,197.99) --
	(407.52,197.99) --
	(407.52,191.37);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.80,242.21) rectangle (136.19,206.21);
\definecolor[named]{fillColor}{rgb}{0.63,0.12,0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.80,233.21) rectangle ( 45.00,227.21);
\definecolor[named]{fillColor}{rgb}{0.27,0.39,0.67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.80,221.21) rectangle ( 45.00,215.21);
\definecolor[named]{fillColor}{rgb}{0.00,0.59,0.51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.24,233.21) rectangle ( 96.44,227.21);
\definecolor[named]{fillColor}{rgb}{0.86,0.63,0.12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.24,221.21) rectangle ( 96.44,215.21);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.00,226.77) {\texttt{RP-RC}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.00,214.77) {\texttt{RP-TS}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.44,226.77) {\texttt{RP-CU}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.44,214.77) {\texttt{RP-SI}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (440.85,271.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.42,  1.20) {Rank};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.40,135.51) {Running Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (440.85,271.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.80, 28.80) --
	(412.05, 28.80) --
	(412.05,242.21) --
	( 28.80,242.21) --
	( 28.80, 28.80);
\end{scope}
\end{tikzpicture}

